The Dynamics, Structure, and Fate of a Young Cluster During Gas Dispersal: Hectoschelle, Chandra, Spitzer, and Gaia Observations of CepOB3b

We present a study of the kinematics and structure of the Cep OB3b cluster based on new spectra obtained with the Hectoschelle spectrograph on the MMT and data from Spitzer, Chandr}, and Gaia. At a distance of 819+/-16 pc, Cep OB3b is one of the closest examples of a young (~3 - 5 Myr), large (~3000 total members) cluster at the late stages of gas dispersal. The cluster is broken into two sub-clusters surrounded by a lower density halo. We fit the empirical density law of King (1962) to each sub-cluster to constrain their sizes and structure. The richer eastern sub-cluster has circular symmetry, a modest central density, and lacks molecular gas toward its core suggesting it has undergone expansion due to gas dispersal. In contrast, the western sub-cluster deviates from circular symmetry, has a smaller core size, and contains significant molecular gas near its core, suggesting that it is in an earlier phase of gas dispersal. We present posterior probability distributions for the velocity dispersions from the Hectoschelle spectra. The east will continue to expand and likely form a bound cluster with ~35% of stars remaining. The west is undergoing slower gas dispersal and will potentially form a bound cluster with ~75% of stars remaining. If the halo dissipates, this will leave two independent clusters with ~300 members; proper motions suggest that the two sub-clusters are not bound to each other.

==> (inline-0) <==
\begin{deluxetable*}{cccccccc}
\tablewidth{0pt}
\tablecaption{Hectoschelle Observations
 \label{tbl:1}}
\tablehead{
\colhead{UT Date      }  & \colhead{R.A.    } & \colhead{Dec.     } & \colhead{Exposures} & \colhead{Seeing} & \colhead{Airmass} & \colhead{$\#$ of targets} \\
\colhead{$ $} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{($\#$ $\times$ seconds)} & \colhead{(arcsec)} & \colhead{$ $} & \colhead{$ $}}
\startdata
2009 Oct 26 & 22 55 12.36 & +62 40 11.64  & 4 $\times$ 1800 & 1.97 & 1.26 & 120 \\
2009 Nov 03 & 22 55 09.12 & +62 39 07.56 & 4 $\times$ 1800 & 1.76 & 1.23 & 123 \\
2010 Nov 25 & 22 55 07.86 & +62 42 16.02 & 4 $\times$ 1800 & 1.83 & 1.23 & 88 \\
2011 Oct 20 & 22 55 08.04 & +62 41 35.52 & 4 $\times$ 1800 & 0.72 & 1.25 & 153 \\
2013 June 25 & 22 55 43.68 & +62 39 03.24 & 4 $\times$ 2100 & 1.74 & 1.53 & 77 \\
\enddata

\end{deluxetable*}

\newpage

\begin{deluxetable*}{ccccc}
\tablewidth{0pt}
\tablecaption{2009.1026 RV Results
 \label{tbl:1026}}
\tablehead{
\colhead{2MASS ID} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{RV$\pm\sigma$ (km s$^{-1}$)} & \colhead{R Value}}
\startdata
J22554779+6251042 & 22:55:47.76 & 62:51:04.39 & -26.348$\pm$5.8031 & 0.80 \\
J22551448+6245480 & 22:55:14.47 & 62:45:47.96 & -35.166$\pm$10.3918 & 0.95 \\  
J22553253+6253096 & 22:55:32.52 & 62:53:09.48 & -22.138$\pm$4.2083 & 2.05 \\ 
J22554968+6255229 & 22:55:49.70 & 62:55:22.88 & -5.362$\pm$0.8118 & 13.36 \\
J22561275+6300232 & 22:56:12.75 & 63:00:23.22 & -69.876$\pm$5.0686 & 2.23 \\
J22550645+6241517 & 22:55:06.47 & 62:41:51.78 & 15.388$\pm$2.5402 & 4.43 \\
J22564218+6255417 & 22:56:42.21 & 62:55:41.48 & -4.436$\pm$1.0387 & 10.47 \\ 
J22564927+6255456 & 22:56:49.26 & 62:55:45.83 & -0.277$\pm$0.8332 & 13.06 \\
J22562362+6256000 & 22:56:23.61 & 62:55:59.94 & -8.396$\pm$4.8098 & 1.50 \\
J22563411+6256466 & 22:56:34.14 & 62:56:46.72 & -0.438$\pm$1.4377 & 7.00 \\
J22555515+6250306 & 22:55:55.14 & 62:50:30.50 & -29.830$\pm$6.0130 & 1.16 \\
J22560500+6248269 & 22:56:05.01 & 62:48:26.78 & -19.763$\pm$2.3458 & 4.57 \\ 
J22555564+6244178 & 22:55:55.62 & 62:44:18.05 & -11.262$\pm$1.0909 & 9.57 \\
J22563549+6250400 & 22:56:35.50 & 62:50:39.99 & -29.511$\pm$1.2932 & 8.76 \\ 
J22560723+6245358 & 22:56:07.23 & 62:45:35.76 & -15.697$\pm$6.1560 & 2.18 \\
J22552722+6243290 & 22:55:27.23 & 62:43:28.90 & 15.196$\pm$5.3564 & 6.34 \\
J22562018+6247045 & 22:56:20.19 & 62:47:04.59 & -22.207$\pm$3.2886 & 5.77 \\
J22553606+6238563 & 22:55:36.25 & 62:39:02.35 & -11.496$\pm$1.3664 & 8.27 \\
J22561571+6242509 & 22:56:15.72 & 62:42:51.08 & -12.909$\pm$2.5841 & 5.77 \\
J22560574+6242599 & 22:56:05.75 & 62:42:59.74 & 6.907$\pm$2.8454 & 2.24 \\
J22561829+6245166 & 22:56:18.28 & 62:45:16.38 & -25.062$\pm$6.2149 & 3.30 \\
J22570068+6245485 & 22:57:00.70 & 62:45:48.44 & -20.451$\pm$10.6887 & 3.06 \\  
J22584063+6250288 & 22:58:40.61 & 62:50:28.84 & -12.259$\pm$2.4455 & 3.06 \\
J22563906+6245092 & 22:56:39.04 & 62:45:09.22 & 36.562$\pm$1.5697 & 6.88 \\
J22564077+6245453 & 22:56:40.74 & 62:45:45.36 & -46.791$\pm$6.5618 & 2.78 \\ 
J22561377+6240505 & 22:56:13.76 & 62:40:50.60 & -1.173$\pm$6.7087 & 3.43 \\
J22570209+6244070 & 22:57:02.07 & 62:44:07.21 & -18.625$\pm$4.2513 & 7.14 \\
J22562637+6241289 & 22:56:26.37 & 62:41:28.94 & -13.318$\pm$1.1914 & 10.05 \\
J22561535+6242268 & 22:56:15.33 & 62:42:27.04 & -12.352$\pm$1.2734 & 8.62 \\
J22571960+6241559 & 22:57:19.56 & 62:41:55.61 & -29.487$\pm$3.1847 & 1.84 \\
J22570858+6242536 & 22:57:08.60 & 62:42:53.53 & -12.505$\pm$4.2303 & 2.42 \\
J22565527+6242240 & 22:56:55.27 & 62:42:24.15 & -8.725$\pm$1.7495 & 9.69 \\
J22573867+6242246 & 22:57:38.68 & 62:42:24.71 & -14.693$\pm$1.4427 & 6.05 \\ 
J22564486+6237541 & 22:56:44.88 & 62:37:53.99 & -10.744$\pm$1.4110 & 8.83 \\
J22562890+6238411 & 22:56:28.91 & 62:38:41.25 & -15.645$\pm$2.0738 & 8.01 \\
J22562723+6239197 & 22:56:27.22 & 62:39:19.80 & -16.220$\pm$1.4358 & 8.65 \\
J22565186+6239521 & 22:56:51.86 & 62:39:51.96 & -10.703$\pm$1.3932 & 8.12 \\
J22561749+6240116 & 22:56:17.49 & 62:40:11.71 & -14.353$\pm$2.1435 & 5.24 \\
J22560527+6238379 & 22:56:05.29 & 62:38:38.06 & -7.590$\pm$2.8764 & 2.88 \\
J22553095+6238300 & 22:55:30.93 & 62:38:30.23 & -23.820$\pm$3.8837 & 2.17 \\
J22554154+6239030 & 22:55:41.54 & 62:39:03.11 & -21.348$\pm$2.4176 & 4.83 \\
J22555010+6237443 & 22:55:50.12 & 62:37:44.52 & -4.748$\pm$2.4824 & 7.71 \\
J22561343+6236452 & 22:56:13.41 & 62:36:45.51 & -0.949$\pm$7.9633 & 2.08 \\
J22570919+6233337 & 22:57:09.25 & 62:33:33.59 & 7.326$\pm$8.9830 & 3.53 \\
J22561122+6233290 & 22:56:11.21 & 62:33:28.97 & -18.224$\pm$6.1730 & 1.14 \\
J22565436+6231597 & 22:56:54.36 & 62:31:59.72 & -8.928$\pm$0.9720 & 12.03 \\
J22562445+6233559 & 22:56:24.47 & 62:33:55.89 & -32.364$\pm$4.1025 & 1.65 \\
J22563622+6231246 & 22:56:36.21 & 62:31:24.55 & -16.060$\pm$4.0135 & 4.60 \\
J22554765+6236152 & 22:55:47.65 & 62:36:15.22 & -11.637$\pm$1.7853 & 5.37 \\
J22562852+6232301 & 22:56:28.50 & 62:32:30.07 & 1.917$\pm$1.0417 & 10.81 \\
J22560177+6233119 & 22:56:01.77 & 62:33:11.84 & -15.534$\pm$3.7209 & 3.32 \\
J22553370+6233093 & 22:55:33.70 & 62:33:09.21 & -4.907$\pm$2.0947 & 7.09 \\ 
J22552541+6237286 & 22:55:25.40 & 62:37:28.52 & -12.304$\pm$2.2153 & 4.40 \\
J22554507+6232447 & 22:55:45.04 & 62:32:44.64 & -19.863$\pm$3.9876 & 2.75 \\
J22561943+6228096 & 22:56:19.43 & 62:28:09.67 & -11.716$\pm$3.4044 & 2.09 \\
J22551496+6232382 & 22:55:14.96 & 62:32:38.30 & -33.305$\pm$1.7614 & 7.56 \\
J22561778+6223378 & 22:56:17.79 & 62:23:37.70 & -18.993$\pm$0.5813 & 19.02 \\
J22555063+6228416 & 22:55:50.61 & 62:28:41.52 & -18.723$\pm$5.8381 & 2.99 \\
J22550523+6238000 & 22:55:05:20 & 62:38:00.14 & -34.179$\pm$0.7769 & 14.28 \\
J22553247+6231367 & 22:55:32.42 & 62:31:36.71 & -26.968$\pm$6.3999 & 2.17 \\
J22545686+6234128 & 22:54:56.86 & 62:34:12.58 & -9.170$\pm$4.5430 & 5.90 \\
J22551243+6230162 & 22:55:12.43 & 62:30:16.16 & -46.155$\pm$0.7963 & 13.18 \\
J22545903+6237177 & 22:54:59.03 & 62:37:17.82 & -18.487$\pm$3.7479 & 4.28 \\
J22545665+6239375 & 22:54:56.67 & 62:39:37.58 & -10.820$\pm$1.0230 & 10.11 \\
J22545364+6234031 & 22:54:53.61 & 62:34:03.10 & -18.925$\pm$3.5731 & 5.32 \\
J22543747+6225456 & 22:54:37.47 & 62:25:45.69 & -31.614$\pm$7.4954 & 0.84 \\
J22543882+6223364 & 22:54:38.82 & 62:23:36.61 & -11.394$\pm$0.7972 & 13.85 \\
J22545101+6239064 & 22:54:50.99 & 62:39:06.53 & -22.202$\pm$8.0053 & 1.32 \\
J22533383+6223183 & 22:53:33.82 & 62:23:18.13 & 7.095$\pm$0.8888 & 12.23 \\
J22541607+6230398 & 22:54:16.07 & 62:30:39.76 & -19.906$\pm$1.1076 & 9.55 \\
J22535527+6233218 & 22:53:55.26 & 62:33:21.76 & -21.937$\pm$6.6318 & 3.07 \\ 
J22542077+6236223 & 22:54:20.75 & 62:36:22.42 & 51.743$\pm$1.6193 & 7.51 \\
J22542405+6235158 & 22:54:24.04 & 62:35:15.95 & -1.881$\pm$4.7738 & 5.65 \\
J22530748+6225036 & 22:53:08.57 & 62:25:01.54 & -21.955$\pm$7.8153 & 1.59 \\
J22544752+6240001 & 22:54:47.51 & 62:40:00.16 & -25.521$\pm$1.3347 & 7.80 \\
J22523087+6231116 & 22:52:30.84 & 62:31:11.45 & -13.526$\pm$6.0660 & 1.67 \\
J22541116+6235541 & 22:54:11.14 & 62:35:54.21 & -10.403$\pm$1.6223 & 6.04 \\
J22534360+6235322 & 22:53:43.60 & 62:35:32.20 & -38.999$\pm$6.9726 & 2.37 \\
J22540438+6235548 & 22:54:04.37 & 62:35:54.68 & -11.819$\pm$5.3354 & 4.45 \\
J22532966+6234051 & 22:53:29.64 & 62:34:05.00 & -21.550$\pm$2.0260 & 7.15 \\
J22540642+6236503 & 22:54:06.40 & 62:36:50.37 & -4.729$\pm$0.9700 & 11.11 \\
J22532283+6237409 & 22:53:22.85 & 62:37:40.99 & -6.430$\pm$3.4373 & 3.67 \\
J22530628+6236326 & 22:53:06.29 & 62:36:32.68 & -28.866$\pm$5.5903 & 1.17 \\ 
J22535723+6236506 & 22:53:57.24 & 62:36:50.70 & -58.379$\pm$2.0250 & 6.13 \\
J22531785+6234592 & 22:53:17.86 & 62:34:59.10 & -21.641$\pm$6.4948 & 3.00 \\
J22533489+6237007 & 22:53:34.91 & 62:37:00.69 & -7.128$\pm$2.1415 & 4.89 \\
J22540731+6238098 & 22:54:06.84 & 62:38:06.56 & -54.228$\pm$3.4373 & 8.78 \\
J22524589+6234125 & 22:52:45.92 & 62:34:12.53 & -18.731$\pm$4.4651 & 2.39 \\
J22533413+6238199 & 22:53:33.19 & 62:38:20.55 & -28.196$\pm$4.5071 & 3.10 \\
J22534448+6239061 & 22:53:44.43 & 62:39:06.52 & -49.209$\pm$3.4373 & 9.93 \\
J22541525+6239469 & 22:54:15.24 & 62:39:46.89 & -3.272$\pm$6.1060 & 0.71 \\
J22523061+6238279 & 22:52:30.61 & 62:38:28.15 & -18.599$\pm$1.0515 & 10.39 \\
J22530993+6239119 & 22:53:09.91 & 62:39:12.16 & -0.360$\pm$1.2675 & 8.88 \\
J22541906+6241367 & 22:54:19.05 & 62:41:36.73 & -29.247$\pm$1.3892 & 9.13 \\
J22522918+6241092 & 22:52:27.48 & 62:41:10.30 & -38.690$\pm$4.2863 & 1.62 \\
J22525962+6243050 & 22:52:59.63 & 62:43:05.07 & -25.751$\pm$0.6459 & 16.8 \\
J22541227+6241154 & 22:54:12.29 & 62:41:15.39 & -13.024$\pm$4.8917 & 1.08 \\
J22534690+6241504 & 22:53:46.90 & 62:41:50.54 & -92.689$\pm$5.7482 & 2.01 \\
J22522631+6242084 & 22:52:26.32 & 62:42:08.72 & -1.178$\pm$0.6488 & 16.89 \\
J22540632+6243500 & 22:54:06.33 & 62:43:50.09 & 30.026$\pm$1.3427 & 7.61 \\
J22541162+6242285 & 22:54:11.63 & 62:42:28.55 & -28.245$\pm$10.8607 & 1.71 \\  
J22543623+6241336 & 22:54:36.23 & 62:41:33.81 & -39.955$\pm$0.9926 & 10.77 \\
J22535500+6243412 & 22:53:55.12 & 62:43:36.89 & -20.800$\pm$5.1695 & 1.03 \\
J22535114+6245149 & 22:53:51.12 & 62:45:14.91 & -3.092$\pm$1.9613 & 5.12 \\
J22543280+6242318 & 22:54:32.80 & 62:42:31.86 & -17.646$\pm$7.895 & 2.74 \\
J22542135+6248095 & 22:54:21.35 & 62:48:09.36 & -10.425$\pm$1.336 & 8.11 \\
J22545080+6240485 & 22:54:50.80 & 62:40:48.55 & -11.796$\pm$1.2023 & 9.59 \\
J22542553+6244554 & 22:54:25.55 & 62:44:55.54 & -40.353$\pm$0.8459 & 12.68 \\
J22543071+6245323 & 22:54:30.71 & 62:45:32.30 & -74.416$\pm$3.9157 & 12.90 \\
J22540791+6248393 & 22:54:07.86 & 62:48:39.48 & 19.686$\pm$1.1510 & 9.78 \\
J22541238+6250443 & 22:54:12.36 & 62:50:44.34 & -11.253$\pm$3.8188 & 0.93 \\
J22542503+6249009 & 22:54:25.05 & 62:49:00.77 & 8.219$\pm$0.9289 & 11.96 \\
J22541185+6253136 & 22:54:11.88 & 62:53:13.51 & 0.226$\pm$4.400 & 4.48 \\
J22550261+6251081 & 22:55:01.39 & 62:51:11.83 & -27.977$\pm$3.7858 & 5.39 \\ 
J22542910+6254472 & 22:54:29.07 & 62:54:47.07 & -24.829$\pm$5.4224 & 1.87 \\
J22545316+6250085 & 22:54:53.16 & 62:50:08.35 & -25.522$\pm$4.6399 & 2.34 \\
J22543257+6257160 & 22:54:32.61 & 62:57:15.97 & -35.628$\pm$8.3482 & 1.12 \\
J22552832+6254286 & 22:55:30.02 & 62:54:32.96 & 12.584$\pm$1.2863 & 8.50 \\
J22552191+6251339 & 22:55:21.17 & 62:51:26.51 & -22.111$\pm$1.2507 & 8.21 \\
J22550699+6248278 & 22:55:06.98 & 62:48:27.96 & -4.912$\pm$1.1194 & 10.49 \\
\enddata
\end{deluxetable*}

\newpage

\begin{deluxetable*}{ccccc}
\tablewidth{0pt}
\tablecaption{2009.1103 RV Results
\label{tbl:1103}}
\tablehead{
\colhead{2MASS ID} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{RV$\pm\sigma$ (km s$^{-1}$)} & \colhead{R Value}}
\startdata
J22535500+6243412 & 22:53:55.00 & 62:43:41.24 & -66.967$\pm$4.0655 & 14.79 \\
J22542631+6242377 & 22:54:26.33 & 62:42:37.77 & -10.373$\pm$1.7326 & 8.47 \\
J22542993+6240335 & 22:54:29.92 & 62:40:33.57 & -8.106$\pm$7.0226 & 2.21 \\
J22535448+6244536 & 22:53:54.47 & 62:44:53.72 & -18.343$\pm$4.2483 & 1.43 \\
J22541764+6248194 & 22:54:17.64 & 62:48:19.40 & -28.771$\pm$1.5439 & 6.33 \\
J22542450+6245330 & 22:54:24.51 & 62:45:32.96 & -23.567$\pm$1.5498 & 7.31 \\
J22540417+6247032 & 22:54:04.16 & 62:47:03.23 & -16.083$\pm$3.7199 & 2.90 \\
J22543463+6242480 & 22:54:34.62 & 62:42:47.99 & -51.037$\pm$7.6444 & 12.54 \\
J22545800+6243449 & 22:54:58.03 & 62:43:44.95 & -30.671$\pm$1.0034 & 10.49 \\
J22544726+6249150 & 22:54:47.28 & 62:49:15.14 & 0.190$\pm$6.3029 & 2.02 \\
J22543337+6256079 & 22:54:33.36 & 62:56:07.82 & -25.935$\pm$11.503 & 1.78 \\
J22541872+6251459 & 22:54:18.72 & 62:51:45.89 & -11.512$\pm$3.5062 & 0.67 \\ 
J22543667+6249120 & 22:54:36.68 & 62:49:11.94 & -3.715$\pm$4.3952 & 7.03 \\
J22543513+6245431 & 22:54:35.14 & 62:45:43.20 & -39.696$\pm$7.0206 & 2.54 \\ 
J22542604+6255213 & 22:54:26.06 & 62:55:21.21 & -13.393$\pm$1.0682 & 9.74 \\ 
J22551415+6255523 & 22:55:14.13 & 62:55:52.37 & -36.438$\pm$0.7739 & 14.45 \\ 
J22550275+6241499 & 22:55:02.73 & 62:41:49.95 & -18.190$\pm$4.3422 & 1.64 \\ 
J22550915+6253570 & 22:55:09.14 & 62:53:57.12 & -31.494$\pm$7.9053 & 3.86 \\ 
J22550636+6256529 & 22:55:06.36 & 62:56:52.85 & -27.914$\pm$1.5449 & 7.06 \\ 
J22553178+6246430 & 22:55:31.82 & 62:46:43.33 & -22.703$\pm$0.8976 & 11.93 \\ 
J22554366+6250388 & 22:55:43.67 & 62:50:38.76 & -10.541$\pm$2.1834 & 3.46 \\ 
J22552486+6246446 & 22:55:24.87 & 62:46:44.63 & 33.221$\pm$3.3445 & 2.26 \\
J22553847+6255182 & 22:55:38.46 & 62:55:18.17 & -42.051$\pm$5.3294 & 0.56 \\ 
J22553242+6250527 & 22:55:32.39 & 62:50:52.65 & -75.955$\pm$3.3425 & 5.16 \\ 
J22553628+6246094 & 22:55:36.27 & 62:46:09.56 & -81.112$\pm$3.1767 & 16.75 \\ 
J22553545+6242343 & 22:55:35.44 & 62:42:34.38 & -36.856$\pm$1.2635 & 8.69 \\ 
J22560150+6247467 & 22:56:01.48 & 62:47:46.73 & -14.465$\pm$2.2202 & 5.12 \\
J22560924+6250324 & 22:56:09.98 & 62:50:13.96 & 12.324$\pm$3.8847 & 0.94 \\
J22560894+6251154 & 22:56:08.98 & 62:51:15.49 & -11.269$\pm$1.1520 & 9.01 \\
J22562585+6253570 & 22:56:25.85 & 62:53:57.09 & -51.515$\pm$3.3804 & 9.36 \\
J22561473+6247246 & 22:56:14.73 & 62:47:24.72 & -12.466$\pm$1.5409 & 6.40 \\
J22564512+6246193 & 22:56:45.12 & 62:46:19.28 & -12.095$\pm$1.6620 & 6.74 \\
J22560766+6246022 & 22:56:07.64 & 62:46:02.33 & -9.632$\pm$4.1894 & 0.94 \\
J22562963+6245284 & 22:56:29.63 & 62:45:28.52 & -10.771$\pm$1.5568 & 9.45 \\
J22570195+6251053 & 22:57:01.94 & 62:51:05.45 & -34.107$\pm$0.6746 & 15.18 \\
J22563105+6246581 & 22:56:31.04 & 62:46:58.19 & -13.485$\pm$1.0417 & 10.82 \\
J22554749+6241576 & 22:55:47.49 & 62:41:57.68 & -11.942$\pm$4.7359 & 3.12 \\
J22573150+6243576 & 22:57:31.53 & 62:43:57.58 & -15.165$\pm$2.2691 & 3.80 \\
J22564371+6242017 & 22:56:43.72 & 62:42:01.68 & -12.565$\pm$5.0816 & 3.12 \\
J22562860+6244405 & 22:56:28.57 & 62:44:40.49 & -11.176$\pm$1.6342 & 6.46 \\
J22563590+6242057 & 22:56:35.89 & 62:42:05.52 & 29.804$\pm$3.5312 & 2.96 \\
J22560428+6242388 & 22:56:04.27 & 62:42:38.89 & 26.532$\pm$12.404 & 2.19 \\
J22565123+6243197 & 22:56:51.24 & 62:43:19.74 & -18.124$\pm$2.7796 & 5.80 \\
J22561518+6242475 & 22:56:15.14 & 62:42:47.35 & -12.907$\pm$2.0121 & 4.30 \\
J22562819+6242463 & 22:56:28.19 & 62:42:46.32 & -32.092$\pm$1.2210 & 7.96 \\
J22564619+6244225 & 22:56:46.17 & 62:44:22.73 & -14.928$\pm$1.7743 & 5.77 \\
J22570594+6238180 & 22:57:05.95 & 62:38:18.05 & -13.513$\pm$2.0888 & 5.52 \\
J22562231+6240488 & 22:56:22.31 & 62:40:48.92 & -10.511$\pm$1.6590 & 6.71 \\
J22570529+6238332 & 22:57:05.18 & 62:38:38.57 & -39.063$\pm$1.1549 & 8.38 \\
J22563259+6238417 & 22:56:32.57 & 62:38:41.71 & -26.416$\pm$14.555 & 0.68 \\ 
J22560480+6239460 & 22:56:04.81 & 62:39:46.22 & -10.673$\pm$1.0879 & 9.19 \\
J22563527+6239074 & 22:56:35.28 & 62:39:07.57 & -12.912$\pm$2.2133 & 5.21 \\
J22563654+6240077 & 22:56:36.55 & 62:40:07.52 & -61.531$\pm$4.6469 & 7.45 \\
J22562780+6239282 & 22:56:27.82 & 62:39:28.24 & 36.376$\pm$29.478 & 2.43 \\
J22564296+6235316 & 22:56:42.94 & 62:35:31.62 & -17.212$\pm$3.3065 & 1.62 \\
J22571485+6237437 & 22:57:14.85 & 62:37:43.82 & -5.856$\pm$0.9592 & 10.78 \\
J22572343+6235141 & 22:57:23.43 & 62:35:14.10 & -8.718$\pm$2.8634 & 3.37 \\
J22563865+6237140 & 22:56:38.68 & 62:37:14.29 & -31.934$\pm$4.5330 & 3.83 \\
J22564210+6236207 & 22:56:42.11 & 62:36:20.88 & -19.767$\pm$1.9006 & 5.26 \\
J22560823+6237034 & 22:56:08.23 & 62:37:03.54 & -32.234$\pm$1.2606 & 10.12 \\
J22571812+6237011 & 22:57:18.13 & 62:37:00.98 & -26.219$\pm$1.2546 & 8.60 \\
J22570709+6230189 & 22:57:07.08 & 62:30:19.05 & -21.599$\pm$2.8514 & 3.84 \\
J22560306+6235187 & 22:56:03.04 & 62:35:18.71 & -24.339$\pm$4.2353 & 1.88 \\
J22553832+6235472 & 22:55:38.32 & 62:35:47.31 & 3.009$\pm$0.1910 & $-$ \\
J22562274+6232501 & 22:56:22.76 & 62:32:50.11 & -16.131$\pm$8.0753 & 1.54 \\
J22555686+6234332 & 22:55:56.85 & 62:34:33.24 & -12.897$\pm$2.7207 & 5.42 \\
J22565217+6226391 & 22:56:52.17 & 62:26:39.06 & 2.972$\pm$0.1910 & $-$ \\
J22570845+6225441 & 22:57:08.44 & 62:25:44.28 & 2.964$\pm$0.1910 & $-$ \\
J22565569+6229183 & 22:56:55.67 & 62:29:18.36 & 2.971$\pm$0.1910 & $-$ \\
J22563710+6229456 & 22:56:37.40 & 62:29:46.40 & 33.695$\pm$1.3833 & 7.01 \\
J22571116+6227330 & 22:57:11.15 & 62:27:33.00 & 43.022$\pm$9.3010 & 1.03 \\
J22562181+6223029 & 22:56:21.84 & 62:23:02.95 & -12.969$\pm$0.8576 & 12.99 \\
J22553297+6233412 & 22:55:32.96 & 62:33:41.27 & 3.011$\pm$0.1910 & $-$ \\
J22552589+6232538 & 22:55:25.89 & 62:32:53.85 & -4.862$\pm$1.5895 & 6.67 \\
J22551567+6235261 & 22:55:15.67 & 62:35:26.16 & -5.714$\pm$11.378 & 1.96 \\
J22545580+6236233 & 22:54:55.94 & 62:36:23.34 & 3.029$\pm$0.1910 & $-$ \\
J22560310+6225197 & 22:56:03.12 & 62:25:19.82 & 5.539$\pm$1.6878 & 6.99 \\
J22555006+6223083 & 22:55:50.15 & 62:23:08.25 & -16.355$\pm$4.0495 & 5.42 \\
J22551657+6232522 & 22:55:16.59 & 62:32:52.12 & -14.090$\pm$3.5791 & 3.02 \\
J22550265+6229136 & 22:55:02.64 & 62:29:13.61 & -1.855$\pm$6.2809 & 1.16 \\
J22551869+6223517 & 22:55:18.70 & 62:23:51.79 & -82.858$\pm$5.5833 & 15.92 \\
J22544780+6228506 & 22:54:47.81 & 62:28:50.46 & 34.371$\pm$5.4883 & 0.98 \\
J22545480+6233514 & 22:54:55.12 & 62:33:40.13 & -27.722$\pm$1.3209 & 7.47 \\
J22545176+6230337 & 22:54:51.76 & 62:30:33.50 & -43.552$\pm$1.5230 & 6.38 \\
J22544036+6233335 & 22:54:40.36 & 62:33:33.45 & -9.522$\pm$1.0427 & 9.89 \\
J22544382+6230376 & 22:54:43.81 & 62:30:37.83 & 3.034$\pm$0.1910 & $-$ \\
J22542760+6225270 & 22:54:27.60 & 62:25:26.87 & -2.588$\pm$3.8338 & 3.13 \\
J22540555+6223064 & 22:54:05.54 & 62:23:06.65 & -29.981$\pm$1.0830 & 10.04 \\
J22542257+6225041 & 22:54:22.56 & 62:25:04.02 & -12.373$\pm$3.4383 & 4.60 \\
J22541824+6226460 & 22:54:18.24 & 62:26:45.93 & -5.138$\pm$8.0773 & 1.31 \\
J22544224+6235548 & 22:54:42.23 & 62:35:54.93 & -9.862$\pm$1.9733 & 5.38 \\
J22544431+6235183 & 22:54:44.31 & 62:35:18.23 & 10.502$\pm$0.9631 & 11.75 \\
J22542545+6234245 & 22:54:25.47 & 62:34:24.59 & -14.971$\pm$1.4110 & 8.12 \\
J22530590+6225392 & 22:53:05.90 & 62:25:39.02 & -22.236$\pm$0.7604 & 14.61 \\
J22522558+6222059 & 22:52:25.60 & 62:22:05.91 & -14.946$\pm$6.5698 & 2.64 \\
J22531582+6230219 & 22:53:15.81 & 62:30:22.14 & 17.506$\pm$1.3605 & 7.28 \\
J22530014+6230588 & 22:53:01.67 & 62:30:55.69 & 4.786$\pm$0.9465 & 10.75 \\
J22525242+6228599 & 22:52:52.45 & 62:28:59.95 & -3.586$\pm$4.9547 & 2.18 \\
J22543423+6235555 & 22:54:34.20 & 62:35:55.46 & 2.706$\pm$5.5793 & 3.04 \\
J22535395+6234504 & 22:53:53.93 & 62:34:50.29 & -12.785$\pm$2.6988 & 2.19 \\
J22540214+6236278 & 22:54:02.16 & 62:36:27.78 & -18.075$\pm$4.5031 & 2.86 \\
J22540337+6235322 & 22:54:03.39 & 62:35:32.25 & -73.147$\pm$3.6890 & 15.91 \\
J22531578+6235262 & 22:53:15.78 & 62:35:26.13 & -12.712$\pm$15.257 & 2.30 \\ 
J22521616+6233017 & 22:52:16.16 & 62:33:01.65 & -13.493$\pm$1.7912 & 7.34 \\
J22532187+6234490 & 22:53:21.86 & 62:34:48.95 & -13.340$\pm$4.9387 & 1.06 \\
J22525910+6239184 & 22:52:59.12 & 62:39:18.55 & 1.378$\pm$0.9357 & 11.58 \\
J22533664+6236489 & 22:53:36.65 & 62:36:48.99 & -13.824$\pm$7.3285 & 3.85 \\
J22523061+6238279 & 22:52:33.08 & 62:38:48.02 & -71.284$\pm$4.4961 & 17.09 \\
J22533869+6237171 & 22:53:38.67 & 62:37:17.23 & 11.216$\pm$7.6444 & 2.31 \\
J22534042+6237564 & 22:53:40.40 & 62:37:56.44 & 3.575$\pm$2.1037 & 4.03 \\
J22532277+6237340 & 22:53:22.77 & 62:37:34.07 & -11.149$\pm$1.8827 & 5.31 \\
J22524772+6240044 & 22:52:47.70 & 62:40:04.72 & -16.898$\pm$3.8188 & 2.85 \\
J22544247+6237542 & 22:54:42.44 & 62:37:54.36 & -18.861$\pm$9.6539 & 1.21 \\
J22522353+6244227 & 22:52:23.53 & 62:44:22.62 & -44.656$\pm$0.9347 & 11.60 \\
J22525120+6241051 & 22:52:51.21 & 62:41:05.14 & 40.791$\pm$3.4323 & 1.97 \\
J22533793+6240148 & 22:53:37.94 & 62:40:14.86 & -7.046$\pm$1.0112 & 10.77 \\
J22540382+6238211 & 22:54:03.84 & 62:38:21.03 & -12.272$\pm$1.1569 & 9.32 \\
J22541076+6241389 & 22:54:10.75 & 62:41:38.90 & -2.022$\pm$4.6269 & 1.93 \\
J22525607+6244047 & 22:52:56.06 & 62:44:04.73 & -4.929$\pm$7.8523 & 1.53 \\
J22533684+6243149 & 22:53:36.83 & 62:43:14.88 & -43.152$\pm$1.6422 & 5.90 \\
J22525172+6244534 & 22:52:50.98 & 62:44:46.91 & 32.276$\pm$5.9171 & 0.72 \\
J22540533+6240313 & 22:54:05.31 & 62:40:31.33 & -14.722$\pm$6.1090 & 1.18 \\
J22534960+6241093 & 22:53:49.58 & 62:41:09.42 & -11.897$\pm$4.6000 & 1.17 \\
\enddata
\end{deluxetable*}

\newpage

\begin{deluxetable*}{ccccc}
\tablewidth{0pt}
\tablecaption{2010 RV Results
\label{tbl:2010}}
\tablehead{
\colhead{2MASS ID} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{RV$\pm\sigma$ (km s$^{-1}$)} & \colhead{R Value}}
\startdata
J22542652+6247077 & 22:54:26.50 & 62:47:07.79 & 39.492$\pm$5.246 & 0.99 \\
J22543806+6251022 & 22:54:38.06 & 62:51:02.27 & -38.549$\pm$1.135 & 9.35 \\ 
J22542386+6255382 & 22:54:22.92 & 62:55:24.16 & 40.462$\pm$3.222 & 1.65 \\
J22543139+6251547 & 22:54:31.39 & 62:51:54.54 & 4.479$\pm$2.091 & 4.50 \\
J22542604+6255213 & 22:54:27.90 & 62:55:26.17 & 50.149$\pm$4.531 & 1.77 \\
J22545426+6254405 & 22:54:54.24 & 62:54:40.48 & -105.702$\pm$0.734 & 14.22 \\
J22551602+6255125 & 22:55:15.89 & 62:55:21.30 & -36.919$\pm$4.063 & 1.85 \\ 
J22550634+6253203 & 22:55:06.26 & 62:53:20.52 & -39.923$\pm$1.463 & 6.96 \\ 
J22550859+6255151 & 22:55:07.83 & 62:55:21.52 & -41.430$\pm$3.217 & 1.92 \\ 
J22550760+6244452 & 22:55:08.12 & 62:44:57.93 & 35.315$\pm$2.454 & 3.53 \\
J22552454+6254456 & 22:55:24.52 & 62:54:45.70 & -9.710$\pm$1.539 & 6.16 \\
J22553086+6252057 & 22:55:30.86 & 62:52:05.64 & -33.640$\pm$0.732 & 14.69 \\
J22553847+6255182 & 22:55:37.59 & 62:55:19.18 & 49.394$\pm$7.663 & 1.06 \\
J22553359+6253287 & 22:55:33.59 & 62:53:28.89 & -12.822$\pm$1.546 & 6.38 \\ 
J22555591+6252385 & 22:55:55.86 & 62:52:38.46 & -15.807$\pm$7.922 & 2.22 \\ 
J22561016+6249328 & 22:56:10.18 & 62:49:32.87 & -21.102$\pm$5.643 & 1.60 \\ 
J22562031+6254458 & 22:56:20.39 & 62:54:46.05 & -17.916$\pm$1.626 & 7.73 \\ 
J22571752+6256356 & 22:57:17.52 & 62:56:35.50 & -51.191$\pm$1.157 & 9.13 \\ 
J22562450+6254314 & 22:56:24.50 & 62:54:31.45 & 33.189$\pm$1.272 & 8.09 \\
J22550959+6244210 & 22:55:09.61 & 62:44.21.04 & -7.006$\pm$4.126 & 5.29 \\
J22551755+6245458 & 22:55:17.53 & 62:45:45.94 & -6.075$\pm$3.641 & 5.28 \\
J22555228+6249200 & 22:55:52.27 & 62:49:20.03 & -6.018$\pm$1.211 & 8.12 \\
J22560030+6245029 & 22:56:00.31 & 62:45:03.05 & -11.823$\pm$0.918 & 11.57 \\ 
J22545157+6241522 & 22:54:51.54 & 62:41:52.35 & -43.613$\pm$0.894 & 11.97 \\ 
J22565619+6248492 & 22:56:56.22 & 62:48:49.24 & -37.190$\pm$0.658 & 16.50 \\
J22564191+6250549 & 22:56:41.91 & 62:50:54.96 & 23.152$\pm$7.629 & 0.74 \\
J22560068+6245310 & 22:56:00.68 & 62:45:30.95 & -9.339$\pm$1.599 & 5.70 \\
J22551760+6243231 & 22:55:17.61 & 62:43:22.99 & -9.335$\pm$2.841 & 6.56 \\
J22561978+6248022 & 22:56:19.81 & 62:48:02.17 & -2.354$\pm$3.751 & 3.78 \\
J22563678+6246031 & 22:56:36.82 & 62:46:02.94 & -8.027$\pm$7.081 & 3.83 \\
J22572663+6243491 & 22:57:26.64 & 62:43:49.15 & -14.696$\pm$1.066 & 11.05 \\ 
J22560391+6243359 & 22:56:03.89 & 62:43:35.96 & -11.128$\pm$1.185 & 8.41 \\ 
J22562634+6242414 & 22:56:26.32 & 62:42:41.44 & -13.290$\pm$1.325 & 10.39 \\ 
J22565515+6245088 & 22:56:55.15 & 62:45:08.83 & -12.754$\pm$3.353 & 4.05 \\ 
J22561924+6242528 & 22:56:19.22 & 62:42:52.66 & -4.743$\pm$1.088 & 9.48 \\
J22570981+6245125 & 22:57:06.71 & 62:45:08.09 & -66.045$\pm$0.823 & 11.73 \\
J22562134+6243257 & 22:56:21.33 & 62:43:25.71 & -12.876$\pm$3.894 & 6.73 \\ 
J22583320+6247456 & 22:58:33.21 & 62:47:45.65 & -9.050$\pm$14.903 & 1.69 \\ 
J22555158+6239116 & 22:55:51.55 & 62:39:11.78 & -8.567$\pm$1.044 & 10.55 \\
J22565035+6242485 & 22:56:50.36 & 62:42:48.58 & -15.158$\pm$4.604 & 1.87 \\ 
J22570584+6239222 & 22:57:06.00 & 62:39:26.19 & -32.255$\pm$0.924 & 11.69 \\ 
J22570134+6242133 & 22:57:01.36 & 62:42:13.43 & -12.872$\pm$13.565 & 2.14 \\
J22561018+6239418 & 22:56:10.18 & 62:39:41.82 & -10.935$\pm$3.737 & 2.29 \\ 
J22551119+6239142 & 22:55:11.99 & 62:40:37.34 & -11.259$\pm$1.475 & 6.50 \\
J22555016+6240070 & 22:55:50.17 & 62:40:07.24 & -9.270$\pm$0.998 & 12.59 \\
J22563127+6240588 & 22:56:31.26 & 62:40:58.71 & -11.926$\pm$4.304 & 3.89 \\ 
J22554485+6237199 & 22:55:44.84 & 62:37:19.82 & -10.054$\pm$14.089 & 0.94 \\ 
J22564720+6237055 & 22:56:47.20 & 62:37:05.34 & -10.264$\pm$3.571 &4.22 \\ 
J22560969+6237289 & 22:56:09.69 & 62:37:29.05 & -16.308$\pm$6.334 &0.54 \\ 
J22544942+6239227 & 22:54:49.40 & 62:39:22.60 & -9.591$\pm$1.550 & 6.85 \\
J22560648+6234430 & 22:56:06.49 & 62:34:43.15 & -30.008$\pm$1.068 & 10.11 \\
J22565314+6232094 & 22:56:53.15 & 62:32:09.41 & 21.282$\pm$1.020 & 10.89 \\
J22560790+6230425 & 22:56:07.90 & 62:30:42.56 & -12.821$\pm$2.542 & 3.90 \\ 
J22560767+6221482 & 22:56:07.72 & 62:21:48.07 & -21.150$\pm$4.925 & 1.45 \\ 
J22545509+6234545 & 22:54:55.07 & 62:34:54.41 & 25.391$\pm$15.028 & 1.34 \\
J22544057+6238097 & 22:54:40.54 & 62:38:09.59 & -3.910$\pm$6.455 & 1.38 \\
J22542460+6225053 & 22:54:24.63 & 62:25:05:22 & -25.935$\pm$1.955 & 5.08 \\ 
J22543310+6233339 & 22:54:33.11 & 62:33:33.84 & 5.684$\pm$2.117 & 4.98 \\
J22543924+6233469 & 22:54:39.25 & 62:33:46.79 & -9.216$\pm$6.291 & 0.62 \\
J22543166+6237117 & 22:54:31.65 & 62:37:11.78 & -10.615$\pm$2.602 & 3.48 \\ 
J22525674+6223004 & 22:52:56.72 & 62:23:00.49 & -0.222$\pm$1.461 & 7.16 \\
J22542236+6236471 & 22:54:22.35 & 62:36:47.25 & -69.992$\pm$0.910 & 10.54 \\ 
J22541270+6235379 & 22:54:12.70 & 62:35:37.89 & -40.866$\pm$2.867 & 3.02 \\ 
J22535945+6235102 & 22:53:59.42 & 62:35:10.21 & 53.784$\pm$3.165 & 2.10 \\
J22535969+6236320 & 22:53:59.69 & 62:36:32.03 & -22.277$\pm$4.591 & 4.66 \\ 
J22523376+6224147 & 22:52:33.75 & 62:24:14.71 & 0.558$\pm$1.967 & 5.24 \\
J22534194+6234103 & 22:53:43.50 & 62:34:17.49 & -44.682$\pm$0.697 & 15.29 \\ 
J22535011+6234322 & 22:53:50.10 & 62:34:32.30 & 44.358$\pm$8.664 & 0.74 \\
J22540194+6238255 & 22:54:01.92 & 62:38:25.45 & -7.614$\pm$2.582 & 2.85 \\
J22525102+6230436 & 22:52:51.00 & 62:30:43.51 & 3.004$\pm$1.332 & 7.63 \\
J22531574+6234357 & 22:53:15.71 & 62:34:35.77 & -41.038$\pm$3.844 & 2.79 \\ 
J22524793+6230571 & 22:52:47.92 & 62:30:57.18 & 10.129$\pm$1.713 & 6.00 \\
J22542708+6238531 & 22:54:27.07 & 62:38:53.06 & -26.348$\pm$5.114 & 1.27 \\ 
J22531015+6236444 & 22:53:10.17 & 62:36:44.41 & -17.446$\pm$3.097 & 4.60 \\ 
J22504792+6233227 & 22:50:47.94 & 62:33:22.62 & -33.244$\pm$2.584 & 4.14 \\ 
J22530436+6237249 & 22:53:04.38 & 62:37:24.91 & -7.691$\pm$4.635 & 1.93 \\
J22532653+6240134 & 22:53:26.53 & 62:40:13.57 & -8.459$\pm$1.425 & 7.73 \\
J22531297+6238444 & 22:53:12.99 & 62:38:44.39 & -31.076$\pm$1.503 & 7.34 \\ 
J02530517+6239073 & 22:53:05.03 & 62:39:09.61 & -21.695$\pm$5.380 & 2.34 \\
J22523412+6241513 & 22:52:34.10 & 62:41:51.26 & -26.786$\pm$1.031 & 10.76 \\
J22530099+6243548 & 22:53:01.01 & 62:43:54.70 & -19.188$\pm$6.821 & 2.97 \\ 
J22535397+6240249 & 22:53:53.95 & 62:40:24.90 & -80.147$\pm$1.284 & 8.08 \\
J22523028+6243087 & 22:52:30.31 & 62:43:08.63 & 42.752$\pm$1.790 & 0.03 \\
J22532070+6242187 & 22:53:20.70 & 62:42:18.83 & -11.243$\pm$3.065 & 5.50 \\
J22533875+6242433 & 22:53:38.74 & 62:42:43.40 & -4.592$\pm$0.831 & 12.78 \\
J22540370+6242122 & 22:54:03.68 & 62:42:12.35 & -19.160$\pm$9.527 & 1.01 \\ 
J22540822+6243038 & 22:54:08.23 & 62:43:03.82 & -42.740$\pm$2.494 & 3.70 \\
J22541822+6245397 & 22:54:18.23 & 62:45:39.83 & -117.547$\pm$0.996 & 10.04 \\
\enddata
\end{deluxetable*}

\newpage

\begin{deluxetable*}{ccccc}
\tablewidth{0pt}
\tablecaption{2011 RV Results
\label{tbl:2011}}
\tablehead{
\colhead{2MASS ID} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{RV$\pm\sigma$ (km s$^{-1}$)} & \colhead{R Value}}
\startdata
J22544381+6243128 & 22:54:43.83 & 62:43:12.75 & -31.446$\pm$2.012 & 4.81 \\
J22535448+6244536 & 22:53:54.47 & 62:44:53.72 & 44.655$\pm$4.185 & 1.05 \\
J22542553+6244554 & 22:54:25.56 & 62:44:55.54 & -39.752$\pm$1.168 & 8.70 \\
J22543560+6246312 & 22:54:35.59 & 62:46:31.16 & 9.574$\pm$4.798 & 2.31 \\
J22545800+6243449 & 22:54:58.03 & 62:43:44.95 & -30.834$\pm$1.437 & 6.59 \\
J22544253+6245173 & 22:54:42.52 & 62:45:17.37 & -75.627$\pm$0.856 & 11.72 \\
J22541822+6245397 & 22:54:18.24 & 62:45:39.83 & -121.277$\pm$0.702 & 14.38 \\ 
J22543123+6245142 & 22:54:31.25 & 62:45:14.10 & -57.970$\pm$0.688 & 14.66 \\
J22542135+6248095 & 22:54:21.35 & 62:48:09.36 & -9.310$\pm$1.120 & 9.15 \\
J22545277+6246367 & 22:54:52.76 & 62:46:36.93 & -23.242$\pm$6.973 & 1.85 \\
J22550561+6244055 & 22:55:05.59 & 62:44:05.52 & -27.655$\pm$13.852 &1.67 \\ 
J22542604+6255213 & 22:54:26.06 & 62:55:21.22 & -13.346$\pm$1.199 & 8.31 \\
J22543806+6251022 & 22:54:38.07 & 62:51:02.27 & -37.447$\pm$0.747 & 13.86 \\
J22543128+6251104 & 22:54:31.28 & 62:51:10.32 & -1.787$\pm$3.396 & 4.65 \\
J22542299+6251039 & 22:54:23.02 & 62:51:03.80 & -18.080$\pm$18.358 & 2.31 \\ 
J22541426+6254031 & 22:54:14.30 & 62:54:03.14 & -39.640$\pm$1.525 & 8.38 \\
J22543667+6249120 & 22:54:36.69 & 62:49:11.94 & -59.900$\pm$1.153 & 10.34 \\
J22545297+6257070 & 22:54:52.97 & 62:57:06.98 & -30.785$\pm$0.592 & 17.47 \\
J22544726+6249150 & 22:54:47.28 & 62:49:15.14 & -3.622$\pm$9.375 & 2.03 \\
J22550150+6245130 & 22:55:01.50 & 62:45:13.20 & -61.674$\pm$1.094 & 9.47 \\
J22544094+6254169 & 22:54:40.96 & 62:54:16.86 & -104.436$\pm$0.490 & 21.14 \\ 
J22545426+6254405 & 22:54:54.24 & 62:54:40.48 & -105.192$\pm$0.544 & 18.95 \\
J22550804+6244252 & 22:55:08.05 & 62:44:25.41 & -5.579$\pm$1.836 & 8.61 \\
J22551648+6250278 & 22:55:16.48 & 62:50:27.79 & -38.493$\pm$0.635 & 16.58 \\
J22551475+6256151 & 22:55:14.77 & 62:56:15.06 & -83.599$\pm$0.707 & 14.67 \\
J22550270+6249561 & 22:55:02.73 & 62:49:56.18 & -24.358$\pm$0.964 & 11.37 \\
J22550699+6248278 & 22:55:06.99 & 62:48:27.96 & -4.545$\pm$1.259 & 9.25 \\
J22550543+6256090 & 22:55:05.43 & 62:56:08.90 & -8.856$\pm$1.401 & 7.48 \\
J22551246+6251268 & 22:55:12.50 & 62:51:26.65 & -21.776$\pm$1.966 & 4.96 \\
J22552456+6255516 & 22:55:24.59 & 62:55:51.57 & -77.589$\pm$0.991 & 10.74 \\
J22552154+6252561 & 22:55:21.51 & 62:52:56.16 & -23.651$\pm$5.809 & 0.96 \\
J22552191+6251339 & 22:55:21.17 & 62:51:26.51 & -21.395$\pm$1.258 & 8.41 \\
J22551559+6244263 & 22:55:15.59 & 62:44:26.27 & -28.561$\pm$0.674 & 15.85 \\
J22552235+6250209 & 22:55:22.32 & 62:50:20.49 & -2.142$\pm$0.814 & 11.45 \\
J22551829+6246369 & 22:55:18.30 & 62:46:37.00 & -7.954$\pm$0.916 & 11.82 \\
J22552966+6251511 & 22:55:29.68 & 62:51:51.10 & -39.323$\pm$1.076 & 9.40 \\
J22563443+6256189 & 22:56:34.44 & 62:56:18.94 & -29.573$\pm$0.590 & 17.62 \\
J22551760+6243231 & 22:55:17.62 & 62:43:22.99 & -10.321$\pm$2.574 & 7.24 \\
J22553931+6251006 & 22:55:39.32 & 62:51:00.64 & -6.837$\pm$1.543 & 6.74 \\
J22553348+6246241 & 22:55:31.82 & 62:46:43.33 & -22.025$\pm$0.855 & 12.70 \\
J22554785+6252037 & 22:55:47.84 & 62:52:03.65 & -13.887$\pm$7.145 & 3.32 \\
J22554849+6250298 & 22:55:48.50 & 62:50:29.81 & -79.843$\pm$1.273 & 7.51 \\
J22563239+6250214 & 22:56:32.40 & 62:50:21.45 & -37.406$\pm$2.790 & 4.75 \\
J22561969+6253030 & 22:56:19.70 & 62:53:03.15 & 0.479$\pm$2.558 & 3.60 \\
J22560500+6248269 & 22:56:05.02 & 62:48:26.79 & -17.794$\pm$1.998 & 5.57 \\
J22560167+6250058 & 22:56:01.66 & 62:50:05.83 & -5.199$\pm$1.755 & 5.26 \\
J22561016+6249328 & 22:56:10.19 & 62:49:32.87 & -24.224$\pm$6.054 & 1.94 \\
J22564968+6255018 & 22:56:49.68 & 62:55:01.80 & -35.148$\pm$2.193 & 4.49 \\
J22560998+6250140 & 22:56:09.99 & 62:50:13.96 & -26.627$\pm$6.343 & 1.51 \\
J22565588+6255095 & 22:56:55.90 & 62:55:09.67 & -19.105$\pm$3.939 & 1.47 \\
J22555192+6244588 & 22:55:51.94 & 62:44:58.79 & -75.565$\pm$0.750 & 14.27 \\
J22570096+6252271 & 22:57:00.95 & 62:52:27.09 & -29.466$\pm$0.663 & 15.64 \\
J22565611+6249007 & 22:56:56.14 & 62:49:00.52 & -5.766$\pm$0.998 & 9.95 \\
J22553580+6245095 & 22:55:35.85 & 62:45:09.50 & -22.204$\pm$13.479 &1.01 \\
J22555107+6245182 & 22:55:50.23 & 62:45:24.68 & -28.668$\pm$6.662 & 1.68 \\
J22561978+6248022 & 22:56:19.81 & 62:48:02.17 & -13.844$\pm$2.837 & 3.99 \\
J22560985+6243379 & 22:56:09.88 & 62:43:38.11 & -31.218$\pm$0.929 & 11.37 \\
J22563371+6246468 & 22:56:33.73 & 62:46:46.69 & -2.152$\pm$3.313 & 2.95 \\
J22552722+6243290 & 22:55:27.23 & 62:43:28.92 &-11.742$\pm$4.742 & 6.29 \\
J22560030+6245029 & 22:56:01.27 & 62:44:56.88 & -2.075$\pm$1.401 & 7.30 \\
J22562963+6245284 & 22:56:29.64 & 62:45:28.52 & -9.578$\pm$2.373 & 6.11 \\
J22571517+6245499 & 22:57:15.19 & 62:45:50.06 & -19.883$\pm$5.448 & 1.86 \\
J22563906+6245092 & 22:56:39.04 & 62:45:09.22 & 20.646$\pm$2.427 & 4.14 \\
J22571391+6241355 & 22:57:13.89 & 62:41:35.44 & 50.916$\pm$5.731 & 1.89 \\
J22564067+6242109 & 22:56:40.65 & 62:42:10.91 & -66.889$\pm$0.777 & 13.73 \\
J22562134+6243257 & 22:56:21.34 & 62:43:25.71 & -12.909$\pm$5.309 & 4.50 \\
J22565123+6243197 & 22:56:51.24 & 62:43:19.74 & -11.047$\pm$3.760 & 4.98 \\
J22561535+6242268 & 22:56:15.34 & 62:42:27.04 & -12.382$\pm$1.177 & 9.29 \\
J22571812+6237011 & 22:57:18.14 & 62:37:00.98 & -25.595$\pm$1.057 & 9.84 \\
J22562657+6241574 & 22:56:26.58 & 62:41:57.41 & -45.034$\pm$2.072 & 4.98 \\
J22562637+6241289 & 22:56:26.38 & 62:41:28.94 & -13.973$\pm$1.408 & 8.31 \\
J22570594+6238180 & 22:57:05.96 & 62:38:18.05 & -15.677$\pm$1.926 & 6.00 \\
J22563654+6240077 & 22:56:36.55 & 62:40:07.52 & 50.667$\pm$2.773 & 3.65 \\
J22554285+6242312 & 22:55:42.86 & 62:42:30.97 & -33.580$\pm$0.869 & 11.56 \\
J22553311+6240593 & 22:55:33.10 & 62:40:59.21 & -22.408$\pm$4.184 & 1.16 \\
J22562974+6238533 & 22:56:29.74 & 62:38:53.37 & -10.485$\pm$1.288 & 8.32 \\
J22555016+6240070 & 22:55:50.18 & 62:40:07.26 & -10.358$\pm$1.111 & 10.8 \\
J22564271+6237475 & 22:56:42.73 & 62:37:47.51 & -28.337$\pm$5.589 & 1.80 \\
J22563167+6237526 & 22:56:31.70 & 62:37:52.54 & -18.393$\pm$1.755 & 7.46 \\
J22565692+6236389 & 22:56:56.91 & 62:36:38.80 & -14.702$\pm$10.377 &1.35 \\ 
J22560969+6237289 & 22:56:09.69 & 62:37:29.05 & -35.182$\pm$5.881 & 1.52 \\
J22570845+6225441 & 22:57:08.44 & 62:25:44.29 & -83.854$\pm$0.650 & 15.82 \\
J22570709+6230189 & 22:57:07.08 & 62:30:19.05 & -17.247$\pm$4.778 & 2.95 \\
J22562274+6232501 & 22:56:22.77 & 62:32:50.12 & -13.193$\pm$5.345 & 1.57 \\
J22561318+6235331 & 22:56:13.19 & 62:35:33.16 & 3.344$\pm$2.506 & 4.10 \\
J22555010+6237443 & 22:55:50.12 & 62:37:44.52 & -5.192$\pm$4.057 & 6.29 \\
J22563234+6232404 & 22:56:32.37 & 62:32:40.44 & 3.658$\pm$1.822 & 5.07 \\
J22571116+6227330 & 22:57:11.15 & 62:27:33.00 & $-$$\pm$$-$ & $-$ \\
J22570603+6225208 & 22:57:06.05 & 62:25:20.84 & -33.784$\pm$1.253 & 8.19 \\
J22554655+6233432 & 22:55:46.59 & 62:33:43.24 & -46.024$\pm$0.803 & 13.00 \\
J22565217+6226391 & 22:56:52.18 & 62:26:39.07 & 3.961$\pm$4.367 & 1.36 \\
J22560135+6231397 & 22:56:01.36 & 62:31:39.52 & -52.001$\pm$0.740 & 14.16 \\
J22552759+6241028 & 22:55:27.58 & 62:41:02.70 & -40.124$\pm$0.945 & 10.77 \\
J22555686+6234332 & 22:55:56.85 & 62:34:33.24 & 20.339$\pm$3.631 & 3.05 \\
J22553701+6237109 & 22:55:37.12 & 62:37:17.38 & -36.147$\pm$0.926 & 11.52 \\
J22553503+6235312 & 22:55:35.02 & 62:35:31.05 & -104.194$\pm$0.853 &12.46 \\ 
J22551738+6241070 & 22:55:17.40 & 62:41:06.94 & -12.083$\pm$5.193 & 0.69 \\
J22552505+6236511 & 22:55:25.04 & 62:36:51.19 & -11.538$\pm$1.460 & 7.51 \\
J22553247+6231367 & 22:55:32.43 & 62:31:36.71 & -20.453$\pm$6.318 & 2.13 \\
J22555006+6223083 & 22:55:50.06 & 62:23:08.26 & -14.029$\pm$4.157 & 4.34 \\
J22545509+6233404 & 22:54:55.13 & 62:33:40.13 & -29.542$\pm$1.052 & 9.85 \\
J22550059+6235221 & 22:55:00.60 & 62:35:22.06 & -8.634$\pm$1.008 & 10.82 \\
J22551657+6232522& 22:55:16.59 & 62:32:52.13 & -28.726$\pm$4.320 & 1.85 \\
J22550590+6234504 & 22:55:05.91 & 62:34:50.53 & -10.104$\pm$2.775 & 6.97 \\
J22550975+6239074 & 22:55:09.71 & 62:39:07.24 & 29.331$\pm$6.394 & 3.09 \\
J22543882+6223364 & 22:54:38.83 & 62:23:36.62 & -11.179$\pm$0.831 & 12.57 \\
J22543713+6226052 & 22:54:37.18 & 62:26:05.50 & -5.878$\pm$0.977 & 10.22 \\
J22540555+6223064 & 22:54:05.54 & 62:23:06.65 & -28.154$\pm$0.989 & 10.87 \\
J22545903+6237177 & 22:54:59.04 & 62:37:17.82 & 0.887$\pm$10.670 & 3.83 \\
J22542760+6225270 & 22:54:27.60 & 62:25:26.88 & -5.501$\pm$2.602 & 4.56 \\
J22541824+6226460 & 22:54:18.24 & 62:26:45.93 & 5.939$\pm$8.758 & 2.48 \\
J22542257+6225041 & 22:54:22.56 & 62:25:04.03 & -13.773$\pm$1.777 & 7.82 \\
J22531916+6225326 & 22:53:19.20 & 62:25:32.83 & 17.335$\pm$1.171 & 9.06 \\
J22542405+6235158 & 22:54:24.05 & 62:35:15.95 & -14.113$\pm$2.621 & 5.81 \\
J22544431+6235183 & 22:54:44.32 & 62:35:18.23 & 12.425$\pm$0.922 & 11.68 \\
J22565314+6232094 & 22:54:33.12 & 62:33:33.84 & 4.549$\pm$1.453 & 7.23 \\
J22541607+6230398 & 22:54:16.08 & 62:30:39.76 & -19.880$\pm$1.020 & 10.33 \\
J22543423+6235555 & 22:54:34.20 & 62:35:55.46 & -4.981$\pm$6.674 & 3.47 \\
J22534870+6236019 & 22:53:48.70 & 62:36:01.81 & -11.924$\pm$1.385 & 8.27 \\
J22544294+6238557 & 22:54:42.93 & 62:38:55.74 & -1.536$\pm$2.273 & 5.51 \\
J22534931+6235274 & 22:53:49.29 & 62:35:27.52 & -9.699$\pm$1.533 & 7.85 \\
J22533629+6231446 & 22:53:36.28 & 62:31:44.69 & -12.696$\pm$1.587 & 8.31 \\
J22523242+6227422 & 22:52:32.41 & 62:27:42.40 & -3.323$\pm$15.067 & 1.18 \\
J22544332+6240103 & 22:54:43.31 & 62:40:10.26 & -10.472$\pm$1.853 & 6.37 \\
J22540553+6235451 & 22:54:05.56 & 62:35:45.03 & -10.995$\pm$4.592 & 1.94 \\
J22523057+6226259 & 22:52:30.58 & 62:26:25.86 & 8.592$\pm$$-$ & $-$ \\	
J22530352+6237081 & 22:53:03.52 & 62:37:08.00 & -16.424$\pm$8.633 & 0.73 \\
J22540731+6238098 & 22:54:06.84 & 62:38:06.57 & -45.490$\pm$1.329 & 7.63 \\
J22530628+6236326 & 22:53:06.30 & 62:36:32.69 & -13.229$\pm$6.261 & 0.65 \\
J22540271+6238389 & 22:54:02.70 & 62:38:39.06 & -27.363$\pm$0.938 & 10.69 \\
J22534450+6238305 & 22:53:44.50 & 62:38:30.41 & -25.152$\pm$16.733 &0.78 \\ 
J22523176+6231194 & 22:52:31.80 & 62:31:19.69 & -2.139$\pm$1.429 & 6.79 \\
J22524589+6234125 & 22:52:45.92 & 62:34:12.53 & 57.216$\pm$3.881 & 1.31 \\
J22533602+6236494 & 22:53:36.02 & 62:36:49.34 & -20.273$\pm$7.098 & 1.46 \\
J22524939+6233534 & 22:52:49.40 & 62:33:53.57 & -30.231$\pm$1.693 & 5.82 \\
J22534448+6239061 & 22:53:44.44 & 62:39:06.52 & -19.652$\pm$2.621 & 4.09 \\
J22524772+6240044 & 22:52:47.71 & 62:40:04.72 & 1.690$\pm$8.119 & 1.58 \\
J22530063+6237581 & 22:53:00.63 & 62:37:58.14 & 30.893$\pm$2.005 & 5.61 \\
J23033097+6239264 & 22.52:32.32 & 62:39:25.12 & -31.475$\pm$1.765 & 5.22 \\
J22531297+6238444 & 22:53:13.00 & 62:38:44.41 & 30.059$\pm$1.479 & 7.91 \\
J22543623+6241336 & 22:54:36.24 & 62:41:33.81 & -39.310$\pm$2.336 & 4.24 \\
J22530993+6239119 & 22:53:09.92 & 62:39:12.17 & 0.177$\pm$2.681 & 3.41 \\
J22523061+6238279 & 22:52:30.61 & 62:38:28.16 & -19.524$\pm$3.096 & 2.98 \\
J22533857+6244222 & 22:53:38.60 & 62:44:22.21 & -18.584$\pm$1.824 & 5.49 \\
J22525023+6240458 & 22:52:50.26 & 62:40:45.98 & -49.409$\pm$1.389 & 7.40 \\
J22535512+6243368 & 22:53:55.12 & 62:43:36.90 & -14.020$\pm$4.033 & 1.27 \\
J22522749+6241104 & 22:52:27.48 & 62:41:10.30 & 15.962$\pm$5.390 & 0.79 \\
J22523381+6243331 & 22:52:32.67 & 62:43:37.18 & -22.101$\pm$2.366 & 3.74 \\
J22541786+6242328 & 22:54:17.85 & 62:42:32.91 & -107.307$\pm$1.025 &9.91 \\ 
J22535737+6243018 & 22:53:57.38 & 62:43:01.84 & -61.136$\pm$0.884 & 11.35 \\
J22522631+6242084 & 22:52:26.33 & 62:42:08.72 & 0.488$\pm$0.786 & 12.95 \\
J22531323+6242295 & 22:53:13.27 & 62:42:29.46 & -36.623$\pm$4.854 & 1.47 \\
\enddata
\end{deluxetable*}

\newpage

\begin{deluxetable*}{ccccc}
\tablewidth{0pt}
\tablecaption{2013 RV Results
\label{tbl:2013}}
\tablehead{
\colhead{2MASS ID} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{RV$\pm\sigma$ (km s$^{-1}$)} & \colhead{R Value}}
\startdata
J22562637+6241289 & 22:56:26.37 & 62:41:28.97 & -10.597$\pm$1.636 & 7.30 \\
J22560480+6239460 & 22:56:04.80 & 62:39:46.09 & -9.737$\pm$1.003 & 9.98 \\
J22571825+6243042 & 22:57:18.25 & 62:43:04.27 & -11.131$\pm$2.177 & 4.56 \\
J22562231+6240488 & 22:56:22:31 & 62:40:48.81 & -9.851$\pm$1.355 & 7.90 \\
J22570134+6242133 & 22:57:01.35 & 62:42:13.39 & 11.918$\pm$4.255 & 2.77 \\
J22570594+6238180 & 22:57:05.95 & 62:38:18.07 & -13.393$\pm$2.498 & 3.43 \\
J22570917+6238560 & 22:57:09.18 & 62:38:56.06 & -16.386$\pm$4.785 & 2.88 \\
J22565186+6239521 & 22:56:51.86 & 62:39:52.12 & -14.386$\pm$1.817 & 6.48 \\
J22563527+6239074 & 22:56:35.27 & 62:39:07.45 & -7.011$\pm$1.307 & 9.09 \\
J22564210+6236207 & 22:56:42.10 & 62:36:20.73 & -16.312$\pm$1.832 & 5.28 \\
J22564271+6237475 & 22:56:42.71 & 62:37:47.52 & -11.789$\pm$3.742 & 2.51 \\
J22554154+6239030 & 22:55:41.54 & 62:39:03.07 & 19.250$\pm$4.880 & 2.05 \\
J22564720+6237055 & 22:56:47.20 & 62:37:05.56 & -5.470$\pm$2.244 & 7.81 \\
J22555010+6237443 & 22:55:50.10 & 62:37:44.32 & -9.301$\pm$2.458 & 8.34 \\
J22561343+6236452 & 22:56:13.43 & 62:36:45.20 & -17.691$\pm$3.268 & 3.04 \\
J22570919+6233337 & 22:57:09.20 & 62:33:33.75 & 1.813$\pm$10.088 & 3.20 \\
J22562852+6232301 & 22:56:28.52 & 62:32:30.11 & 1.465$\pm$1.196 & 9.03 \\
J22561318+6235331 & 22:56:13.18 & 62:35:33.15 & 12.594$\pm$2.085 & 4.65 \\
J22571251+6228058 & 22:57:12.51 & 62:28:05.84 & -51.420$\pm$0.692 & 15.11 \\
J22555686+6234332 & 22:55:56.86 & 62:34:33.29 & 22.353$\pm$1.490 & 7.88 \\
J22561122+6233290 & 22:56:11.22 & 62:33:29.08 & -30.202$\pm$7.494 & 1.96 \\
J22560790+6230425 & 22:56:07.91 & 62:30:42.59 & -10.363$\pm$1.975 & 5.29 \\
J22554370+6234569 & 22:55:43.70 & 62:34:56.97 & -14.839$\pm$0.556 & 19.03 \\
J22553370+6233093 & 22:55:33.70 & 62:33:09.34 & -25.559$\pm$1.448 & 9.28 \\
J22553606+6238563 & 22:55:36.25 & 62:39:02.35 & -6.126$\pm$5.420 & 4.23 \\
J22552505+6236511 & 22:55:25.05 & 62:36:51.16 & -11.199$\pm$1.458 & 8.41 \\
J22550059+6235221 & 22:55:00.60 & 62:35:22.17 & -9.938$\pm$1.038 & 9.67 \\
J22550590+6234504 & 22:55:05.90 & 62:34:50.47 & -23.596$\pm$2.573 & 4.90 \\
J22545364+6234031 & 22:54:53.64 & 62:34:03.10 & -18.246$\pm$2.541 & 6.32 \\
J22535527+6233218 & 22:53:55.27 & 62:33:21.85 & -16.360$\pm$8.716 & 2.36 \\
J22544224+6235548 & 22:54:42.24 & 62:35:54.89 & -8.705$\pm$1.091 & 9.57 \\
J22525012+6227336 & 22:52:50.12 & 62:27:33.64 & -3.875$\pm$7.608 & 1.13 \\
J22552178+6237535 & 22:55:21.78 & 62:37:53.55 & -5.310$\pm$6.226 & 1.59 \\
J22543423+6235555 & 22:54:34.23 & 62:35:55.55 & -17.146$\pm$6.544 & 2.57 \\
J22531578+6235262 & 22:53:15.78 & 62:35:26.27 & -22.321$\pm$6.541 & 1.17 \\
J22541270+6235379 & 22:54:12.70 & 62:35:37.95 & -23.915$\pm$6.715 & 3.44 \\
J22532187+6234490 & 22:53:21.87 & 62:34:49.04 & -22.643$\pm$2.639 & 3.28 \\
J22535132+6235184 & 22:53:51.32 & 62:35:18.43 & -9.679$\pm$1.215 & 8.42 \\
J22523829+6232503 & 22:52:38.29 & 62:32:50.32 & 12.306$\pm$1.011 & 9.02 \\
J22532653+6240134 & 22:53:26.53 & 62:40:13.45 & -8.525$\pm$1.140 & 9.33 \\
J22543166+6237117 & 22:54:31.66 & 62:37:11.69 & -6.160$\pm$1.836 & 6.03 \\
J22540382+6238211 & 22:54:03.82 & 62:38:21.11 & -13.108$\pm$1.003 & 10.6 \\
J22530421+6236112 & 22:53:04.22 & 62:36:11.26 & -22.521$\pm$6.144 & 2.14 \\
J22530063+6237581 & 22:53:00.64 & 62:37:58.19 & -22.682$\pm$0.960 & 11.23 \\
J22531015+6236444 & 22:53:10.15 & 62:36:44.42 & -11.574$\pm$2.966 & 4.68 \\
J22532283+6237409 & 22:53:22.83 & 62:37:40.97 & -9.947$\pm$2.212 & 5.19 \\
J22533869+6237171 & 22:53:38.69 & 62:37:17.11 & -12.457$\pm$4.946 & 4.20 \\
J22544942+6239227 & 22:54:49.42 & 62:39:22.78 & -12.366$\pm$1.038 & 10.40 \\
J22531480+6244040 & 22:53:14.80 & 62:44:04.05 & -38.091$\pm$0.850 & 12.05 \\
J22542993+6240335 & 22:54:29.93 & 62:40:33.55 & -7.889$\pm$1.672 & 6.96 \\
J22530099+6243548 & 22:53:01.00 & 62:43:54.82 & 1.691$\pm$4.334 & 3.60 \\
J22555158+6239116 & 22:55:51.58 & 62:39:11.69 & -6.927$\pm$1.381 & 7.69 \\
J22535512+6243368 & 22:53:55.12 & 62:43:36.88 & -20.392$\pm$17.090 & 0.23 \\ 
J22551643+6240321 & 22:55:16.43 & 62:40:32.13 & -8.078$\pm$0.990 & 10.30 \\
J22550275+6241499 & 22:55:02.75 & 62:41:49.96 & -15.149$\pm$3.549 & 1.42 \\
J22550959+6244210 & 22:55:09.60 & 62:44:21.03 & -21.370$\pm$4.580 & 5.19 \\
J22550561+6244055 & 22:55:05.61 & 62:44:05.56 & -26.243$\pm$7.416 & 2.67 \\
J22544992+6251217 & 22:54:49.92 & 62:51:21.78 & -10.459$\pm$1.523 & 9.46 \\
J22552722+6243290 & 22:55:27.22 & 62:43:29.03 & -14.883$\pm$4.144 & 7.02 \\
J22551760+6243231 & 22:55:17.60 & 62:43:23.18 & -10.454$\pm$2.771 & 6.94 \\
J22552486+6246446 & 22:55:24.86 & 62:46:44.63 & 6.107$\pm$4.812 & 2.88 \\
J22560150+6247467 & 22:56:01.50 & 62:47:46.79 & -10.709$\pm$1.573 & 7.81 \\
J22555228+6249200 & 22:55:52.28 & 62:49:20.07 & -6.413$\pm$0.880 & 10.9 \\
J22555152+6245053 & 22:55:51.52 & 62:45:05.40 & -9.885$\pm$1.325 & 7.77 \\
J22561829+6245166 & 22:56:18.29 & 62:45:16.62 & -17.192$\pm$4.977 & 3.01 \\
J22560391+6243359 & 22:56:03.92 & 62:43:35.90 & -11.246$\pm$1.133 & 8.78 \\
J22563677+6255599 & 22:56:36.77 & 62:55:59.94 & -16.434$\pm$4.409 & 4.63 \\
J22554749+6241576 & 22:55:47.49 & 62:41:57.61 & -13.000$\pm$2.434 & 5.38 \\
J22560068+6245310 & 22:56:00.69 & 62:45:31.02 & -9.433$\pm$1.377 & 6.70 \\
J22562134+6243257 & 22:56:21.34 & 62:43:25.72 & 6.656$\pm$9.857 & 2.44 \\
J22560428+6242388 & 22:56:04.28 & 62:42:38.85 & -9.925$\pm$21.545 & 1.49 \\
J22564512+6246193 & 22:56:45.12 & 62:46:19.32 & -10.509$\pm$2.095 & 6.02 \\
J22562963+6245284 & 22:56:29.63 & 62:45:28.44 & -11.151$\pm$2.293 & 6.02 \\
J22565123+6243197 & 22:56:51.23 & 62:43:19.76 & -11.815$\pm$2.683 & 5.33 \\
J22555016+6240070 & 22:55:50.16 & 62:40:07.09 & -9.567$\pm$1.601 & 6.67 \\
J22564619+6244225 & 22:56:46.19 & 62:44:22.59 & -15.710$\pm$1.318 & 8.04 \\
J22561535+6242268 & 22:56:15.35 & 62:42:26.86 & -13.048$\pm$1.047 & 10.16 \\
\enddata
\end{deluxetable*}

\newpage

\begin{deluxetable*}{cccc}
\tablewidth{0pt}
\tablecaption{Potential Spectroscopic Binary Candidates
	\label{tbl:binaries}}
\tablehead{
\colhead{2MASS ID} & \colhead{R.A. (J2000)} & \colhead{Dec. (J2000)}  & \colhead{RV$\pm\sigma$ (km s$^{-1}$)}}

\startdata
J22553151+6253093 & 22:55:32.52 & 62:53:09.48 & -22.138$\pm$4.204\\
J22550645+6241517 & 22:55:06.47 & 62:41:51.78 & 15.388$\pm$2.253 \\
J22560723+6245358 & 22:56:07.23 & 62:45:35.76 & -15.697$\pm$6.153 \\
J22552722+6243290 & 22:55:27.23 & 62:43:28.90 & 15.196$\pm$5.353 \\
J22561571+6242509 & 22:56:15.72 & 62:42:51.08 & -12.909$\pm$2.577 \\
J22560574+6242599 & 22:56:05.75 & 62:42:59.74 & 6.907$\pm$2.839 \\
J22570068+6245485 & 22:57:00.70 & 62:45:48.44 & -20.451$\pm$10.687 \\
J22563906+6245092 & 22:56:39.04 & 62:45:09.22 & 36.562$\pm$1.558 \\
J22564077+6245453 & 22:56:40.74 & 62:45:45.36 & -46.791$\pm$6.559 \\
J22561377+6240505 & 22:56:13.76 & 62:40:50.60 & -1.173$\pm$6.706 \\
J22554154+6239030 & 22:55:41.54 & 62:39:03.11 & -21.348$\pm$2.410 \\
J22570919+6233337 & 22:57:09.25 & 62:33:33.59 & 7.326$\pm$8.981 \\
J22562445+6233559 & 22:56:24.47 & 62:33:55.89 & -32.364$\pm$4.098 \\
J22555063+6228416 & 22:55:50.61 & 62:28:41.52 & -18.723$\pm$5.835 \\
J22545686+6234128 & 22:54:56.86 & 62:34:12.58 & -9.170$\pm$4.539 \\
J22545903+6237177 & 22:54:59.03 & 62:37:17.82 & -18.487$\pm$3.743 \\
J22545364+6234031 & 22:54:53.61 & 62:34:03.10 & -18.925$\pm$3.568 \\
J22535527+6233218 & 22:53:55.26 & 62:33:21.76 & -21.937$\pm$6.629 \\
J22542405+6235158 & 22:54:24.04 & 62:35:15.95 & -1.881$\pm$4.770 \\
J22523087+6231116 & 22:52:30.84 & 62:31:11.45 & -13.526$\pm$6.063 \\
J22534360+6235322 & 22:53:43.60 & 62:35:32.20 & -38.999$\pm$6.970 \\
J22540438+6235548 & 22:54:04.37 & 62:35:54.68 & -11.819$\pm$5.332 \\
J22532966+6234051 & 22:53:29.64 & 62:34:05.00 & -21.550$\pm$2.017 \\
J22535723+6236506 & 22:53:57.24 & 62:36:50.70 & -58.379$\pm$2.016 \\
J22531785+6234592 & 22:53:17.86 & 62:34:59.10 & -21.641$\pm$6.492 \\
J22533413+6238199 & 22:53:33.19 & 62:38:20.55 & -28.196$\pm$4.503 \\
J22540632+6243500 & 22:54:06.33 & 62:43:50.09 & 30.026$\pm$1.329 \\
J22541162+6242285 & 22:54:11.63 & 62:42:28.55 & -28.245$\pm$10.859 \\
J22550261+6251081 & 22:55:01.39 & 62:51:11.83 & -27.977$\pm$3.781 \\
J22542910+6254472 & 22:54:29.07 & 62:54:47.07 & -24.829$\pm$5.419 \\
J22545316+6250085 & 22:54:53.16 & 62:50:08.35 & -25.522$\pm$4.636 \\
J22542993+6240335 & 22:54:29.92 & 62:40:33.57 & -8.106$\pm$7.020 \\
J22543513+6245431 & 22:54:35.14 & 62:45:43.20 & -39.696$\pm$7.018 \\
J22550915+6253570 & 22:55:09.14 & 62:53:57.12 & -31.494$\pm$7.903 \\
J22552486+6246446 & 22:55:24.87 & 62:46:44.63 & 33.221$\pm$3.339 \\
J22554749+6241576 & 22:55:47.49 & 62:41:57.68 & -11.942$\pm$4.732 \\
J22564371+6242017 & 22:56:43.72 & 62:42:01.68 & -12.565$\pm$5.078 \\
J22563865+6237140 & 22:56:38.68 & 62:37:14.29 & -31.934$\pm$4.529 \\
J22555006+6223083 & 22:55:50.15 & 62:23:08.25 & -16.355$\pm$4.045 \\
J22551657+6232522 & 22:55:16.59 & 62:32:52.12 & -14.090$\pm$3.574 \\
J22522558+6222059 & 22:52:25.60 & 62:22:05.91 & -14.946$\pm$6.567 \\
J22543423+6235555 & 22:54:34.20 & 62:35:55.46 & 2.706$\pm$5.576 \\
J22531578+6235262 & 22:53:15.78 & 62:35:26.13 & -12.712$\pm$15.256 \\
J22533664+6236489 & 22:53:36.65 & 62:36:48.99 & -13.824$\pm$7.326 \\
J22533869+6237171 & 22:53:38.67 & 62:37:17.23 & 11.216$\pm$7.642 \\
J22550760+6244452 & 22:55:08.12 & 62:44:57.93 & 35.315$\pm$2.454 \\
J22553847+6255182 & 22:55:37.59 & 62:55:19.18 & 49.394$\pm$7.663 \\
J22555591+6252385 & 22:55:55.86 & 62:52:38.46 & -15.807$\pm$7.922 \\
J22562031+6254458 & 22:56:20.39 & 62:54:46.05 & -17.916$\pm$1.626 \\
J22550959+6244210 & 22:55:09.61 & 62:44:21.04 & -7.006$\pm$4.126 \\
J22561978+6248022 & 22:56:19.81 & 62:48:02.17 & -2.354$\pm$3.751 \\
J22563678+6246031 & 22:56:36.82 & 62:46:02.94 & -8.027$\pm$7.081 \\
J22562134+6243257 & 22:56:21.33 & 62:43:25.71 & -12.876$\pm$3.894 \\
J22565035+6242485 & 22:56:50.36 & 62:42:48.58 & -15.158$\pm$4.604 \\
J22570134+6242133 & 22:57:01.36 & 62:42:13.43 & -12.872$\pm$13.565 \\
J22563127+6240588 & 22:56:31.26 & 62:40:58.71 & -11.926$\pm$4.304 \\
J22542460+6225053 & 22:54:24.63 & 62:25:05.22 & -25.935$\pm$1.955 \\
J22535945+6235102 & 22:53:59.42 & 62:35:10.21 & 53.784$\pm$3.165 \\
J22535969+6236320 & 22:53:59.69 & 62:36:32.03 & -22.277$\pm$4.591 \\
J22531574+6234357 & 22:53:15.71 & 62:34:35.77 & -41.038$\pm$3.844 \\
J22504792+6233227 & 22:50:47.94 & 62:33:22.62 & -33.244$\pm$2.584 \\
J22542135+6248095 & 22:54:21.35 & 62:48:09.36 & -9.310$\pm$1.120 \\
J22550804+6244252 & 22:55:08.05 & 62:44:25.41 & -5.579$\pm$1.836 \\
J22554785+6252037 & 22:55:47.84 & 62:52:03.65 & -13.887$\pm$7.145 \\
J22561978+6248022 & 22:56:19.81 & 62:48:02.17 & -13.844$\pm$2.837 \\
J22552722+6243290 & 22:55:27.23 & 62:43:28.90 & -11.742$\pm$4.742 \\
J22563906+6245092 & 22:56:39.04 & 62:45:09.22 & 20.646$\pm$2.427 \\
J22562134+6243257 & 22:56:21.34 & 62:43:25.71 & -12.909$\pm$5.309 \\
J22565123+6243197 & 22:56:51.24 & 62:43:19.74 & -11.047$\pm$3.760 \\
J22565692+6236389 & 22:56:56.91 & 62:36:38.80 & -14.702$\pm$10.377 \\
J22565217+6226391 & 22:56:52.18 & 62:26:39.07 & 3.961$\pm$4.367 \\
J22555686+6234332 & 22:55:56.85 & 62:34:33.24 & 20.339$\pm$3.631 \\
J22555006+6223083 & 22:55:50.06 & 62:23:08.26 & -14.029$\pm$4.157 \\
J22550975+6239074 & 22:55:09.71 & 62:39:07.24 & 29.331$\pm$6.394 \\
J22545903+6237177 & 22:54:59.04 & 62:37:17.82 & 0.887$\pm$10.670 \\
J22542760+6225270 & 22:54:27.60 & 62:25:26.88 & -5.501$\pm$8.758 \\
J22541824+6226460 & 22:54:18.24 & 62:26:45.93 & 5.939$\pm$8.758 \\
J22542405+6235158 & 22:54:24.05 & 62:35:15.95 & -14.113$\pm$2.621 \\
J22523242+6227422 & 22:52:32.41 & 62:27:42.40 & -3.323$\pm$15.067 \\
J22530063+6237581 & 22:53:00.63 & 62:37:58.14 & 30.893$\pm$2.005 \\
J22531297+6238444 & 22:53:13.00 & 62:38:44.41 & 30.059$\pm$1.479 \\
J22543623+6241336 & 22:54:36.24 & 62:41:33.81 & -39.310$\pm$2.336 \\
J22570134+6242133 & 22:57:01.35 & 62:42:13.39 & 11.918$\pm$4.255 \\
J22555010+6237443 & 22:55:50.10 & 62:37:44.32 & -9.301$\pm$2.458 \\
J22570919+6233337 & 22:57:09.20 & 62:33:33.75 & 1.813$\pm$10.088 \\
J22561318+6235331 & 22:56:13.18 & 62:35:33.15 & 12.594$\pm$2.085 \\
J22553370+6233093 & 22:55:33.70 & 62:33:09.34 & -25.559$\pm$1.448 \\
J22553606+6238563 & 22:55:36.25 & 62:39:02.35 & -6.126$\pm$5.420 \\
J22545364+6234031 & 22:54:53.64 & 62:34:03.10 & -18.246$\pm$2.541 \\
J22535527+6233218 & 22:53:55.27 & 62:33:21.85 & -16.360$\pm$8.716 \\
J22541270+6235379 & 22:54:12.70 & 62:35:37.95 & -23.915$\pm$6.715 \\
J22530063+6237581 & 22:53:00.64 & 62:37:58.19 & -22.682$\pm$0.960 \\
J22533869+6237171 & 22:53:38.69 & 62:37:17.11 & -12.457$\pm$4.946 \\
J22530099+6243548 & 22:53:01.00 & 62:43:54.82 & 1.691$\pm$4.334 \\
J22550959+6244210 & 22:55:09.60 & 62:44:21.03 & -21.370$\pm$4.580 \\
J22550561+6244055 & 22:55:05.61 & 62:44:05.56 & -26.243$\pm$7.416 \\
J22552722+6243290 & 22:55:27.22 & 62:43:29.03 & -14.883$\pm$4.144 \\
J22563677+6255599 & 22:56:36.77 & 62:55:59.94 & -16.434$\pm$4.409 \\
J22562134+6243257 & 22:56:21.34 & 62:43:25.72 & 6.656$\pm$9.857 \\
\enddata
\end{deluxetable*} 

\newpage 

\begin{deluxetable*}{ccccccccc}
\tablewidth{0pt}
\tablecaption{King 1962 Fit Results
 \label{tbl:kingfitresults}}
\tablehead{
\colhead{Sub-Cluster}  & \colhead{Disk Fraction} & \colhead{A}  &  \colhead{R$_{core}$} & \colhead{R$_{tidal}$} & \colhead{AAP$_{meas}$} & \colhead{Number of} & \colhead{$\Sigma$$_{mean}$} & \colhead{$\Sigma$$_{peak}$} \\
\colhead{$ $} & \colhead{$ $} & \colhead{(pc$^{-2}$)$^{1}$} & \colhead{(pc)} & \colhead{(pc)} & \colhead{$ $} & \colhead{members} & \colhead{stars (pc$^{-2}$)} & \colhead{(stars pc$^{-2}$)}}
\startdata
East & 0.32 & 541$\pm$202 & 1.36$\pm$0.30  & 2.32$\pm$0.19 & 1.155 & 809 & 240 & 521 \\
East & 0.39 & 541$\pm$202 & 1.36$\pm$0.30  & 2.32$\pm$0.19 & 1.155 & 664 & 197 & 428 \\
West & 0.44 & 258$\pm$42 & 0.52$\pm$0.11 & 3.1$\pm$1.0 & 1.724 & 501 & 220 & 342 \\
West & 0.53 & 258$\pm$42 & 0.52$\pm$0.11 & 3.1$\pm$1.0 & 1.724 & 416 & 182 & 284 \\
\enddata
       \tablenotetext{1}{This value has not been scaled to correct for the disk fraction.}
\end{deluxetable*}

\newpage 

\begin{deluxetable*}{cccc}
\tablewidth{0pt}
\tablecaption{GAIA DR2 Proper Motions
 \label{tbl:propermotions}}
\tablehead{
\colhead{Sub-Cluster}  & \colhead{$\mu$$_{\alpha}$ (mas yr$^{-1}$)} & \colhead{$\mu$$_{\delta}$ (mas yr$^{-1}$)}  &  \colhead{$\mu$$_{total}$ (mas yr$^{-1}$)}}
\startdata
East & -0.59$\pm$0.02 & -2.32$\pm$0.02 & 2.34$\pm$0.02   \\
West & -1.25$\pm$0.03 & -2.78$\pm$0.02 & 2.86$\pm$0.03   \\
Cep OB3b & -0.69$\pm$0.02 & -2.44$\pm$0.02 & 2.46$\pm$0.02 \\ 
\enddata

\end{deluxetable*}
